On Word Error Rate Definitions and their Efficient Computation for Multi-Speaker Speech Recognition Systems

We propose a general framework to compute the word error rate (WER) of ASR systems that process recordings containing multiple speakers at their input and that produce multiple output word sequences (MIMO). Such ASR systems are typically required, e.g., for meeting transcription. We provide an efficient implementation based on a dynamic programming search in a multi-dimensional Levenshtein distance tensor under the constraint that a reference utterance must be matched consistently with one hypothesis output. This also results in an efficient implementation of the ORC WER which previously suffered from exponential complexity. We give an overview of commonly used WER definitions for multi-speaker scenarios and show that they are specializations of the above MIMO WER tuned to particular application scenarios. We conclude with a discussion of the pros and cons of the various WER definitions and a recommendation when to use which.

==> tikz/cpwer.tex <==
\begin{tikzpicture}[node distance=0.1em]

    % Define layout with coordinates
    \def\chndist{1.2em}
    \coordinate(spk1);
    \coordinate(spk2) at ($(spk1) + (0,-\chndist)$);
    \coordinate(spk3) at ($(spk2) + (0,-\chndist)$);
    \coordinate(refchn1) at ($(spk3) + (0, -\chndist-2em)$);
    \coordinate(refchn2) at ($(refchn1) + (0, -\chndist)$);
    \coordinate(hyp1) at ($(refchn2)+(0,-\chndist-2em)$);
    \coordinate(hyp2) at ($(hyp1)+(0,-\chndist)$);

    % References
    {[local bounding box=ref]
    {[local bounding box=scope-ref]
        {[start chain=going right,local bounding box=scope-spk1]
            \node(1a)[word, on chain, a] at (spk1) {1a};
            \node[word, on chain, a] {1b};
            \node[word, on chain, a] {1c};
        }
        {[start chain=going right, local bounding box=scope-spk2]
            \node(2a)[word, on chain, b] at (spk2) {2a};
            \node[word, on chain, b] {2b};
            % \node[word, on chain, c] {2c};
        }
    }
        \node[left=0.1em of scope-spk1] {$\tref_1$:};
        \node[left=0.1em of scope-spk2] {$\tref_2$:};
        }
    % \node[draw,dashed,gray,fit={(ref)},inner sep=0.1em,rounded corners=3]{};
    % \node[label,rotate=90,anchor=south,yshift=0.2em] at (ref.west) {References};
    

    % \node[left=0.1em of 3a] {Spk3};
    
    % \node[anchor=south west,label] at (scope-spk1.north west) {References};
    
    % Reference channels
    {[local bounding box=scope-refchn]
        {[start chain=going right, local bounding box=scope-refchn1]
            \node[word, on chain, b] at (refchn1) {2a};
            \node[word, on chain, b] {2b};
        }
        {[start chain=going right,local bounding box=scope-refchn2]
            \node(rc2a)[word, on chain, a] at (refchn2) {1a};
            \node[word, on chain, a] {1b};
            \node[word, on chain, a] {1c};
        }
    }
    % \node[left=0.1em of scope-refchn1] {Chn1};
    % \node[left=0.1em of scope-refchn2] {Chn2};
    
    % Box "construct ref channel"
    \draw[arrow] (scope-ref) --node[box,nopadding,inner ysep=0.1em] (permute) {\footnotesize Permute} (scope-refchn);
    
    
    % Hyps
    {[local bounding box=hyp]
        {[local bounding box=scope-hyp]
            {[start chain=going right,local bounding box=scope-hyp1]
                \node[word, on chain, b] at (hyp1) {2a};
                \node[word, on chain, b] {2b};
            }
            {[start chain=going right,local bounding box=scope-hyp2]
               \node(rc2a)[word, on chain, a] at (hyp2) {1a};
                \node[word, on chain, a] {1b};
                \node[word, on chain, a] {1c};
            }
        }
        \node[left=0.1em of scope-hyp1] {$\thyp_1$:};
        \node[left=0.1em of scope-hyp2] {$\thyp_2$:};
    }
    % \node[draw,dashed,gray,fit={(hyp)},inner sep=0.1em,rounded corners=3]{};
    % \node[label,rotate=90,anchor=south,yshift=0.2em] at (hyp.west) {Hypotheses};
    
    % Box "Compute WER"
    \coordinate(xcenter2) at ($(rc3a)!0.5!(rc3b)$);
    \coordinate(refchndiv) at ($(refchn2)!0.5!(hyp1)$);
    \draw[doublearrow] (scope-refchn) --node[box,nopadding,inner ysep=0.1em] (levdist) {\footnotesize Levenshtein Dist.} (scope-hyp);
    
    % Arrow "minimize"
    \draw[arrow,dashed] (permute) -|node[rotate=90,anchor=south,near end]{\footnotesize minimize} ([xshift=0.6em]levdist.north west);
\end{tikzpicture}

==> tikz/example1.tex <==


\begin{tikzpicture}[node distance=0.1em]

    \coordinate (origin) at (0, 0);
    %% References
    
    % Ref1
    \coordinate[below=1em of origin] (ref1);
    {[start chain=going right]
        \node[a,on chain,anchor=west] (a) at (ref1) {a};
        \node[b,on chain] (b) {b};
    }
    \begin{pgfonlayer}{background}
        \node[utterance,fit={(a)(b)}]{};
    \end{pgfonlayer}
    
    \coordinate (ref2) at ($(origin)+(3em, -2.4em)$);
    % \node[utterance, minimum width=1.5cm, anchor=west] (utterance2) at (ref2) {};
    {[start chain=going right]
        \node[c,on chain] (c) at (ref2) {c};
        \node[d,on chain] (d) {d};
    }
    \begin{pgfonlayer}{background}
        \node[utterance,fit={(c)(d)}] (utterance2){};
    \end{pgfonlayer}
    
    
    %% Output channel
    \node[channel, anchor=west] at ($(origin) + (0,-4em)$) (channel) {};
    % {[start chain=going right]
        \node[a] at (a|-channel) (ha) {a};
        \node[b,] at (b|-channel) (hb) {b};
        \node[c,] at (c|-channel) (hc) {c};
        \node[d,] at (d|-channel) (hd) {d};
    % }
    \draw[matchline] (a) -- (ha);
    \draw[matchline] (b) -- (hb);
    \draw[matchline] (c) -- (hc);
    \draw[matchline] (d) -- (hd);
    
    \coordinate (divider) at ($(utterance2)!0.5!(channel)$);
    \draw[line] (channel.west|-divider) -- (channel.east|-divider);
    
\end{tikzpicture}

==> tikz/example_asclite_alternating_words.tex <==


\begin{tikzpicture}[node distance=0.1em]

    \coordinate (origin) at (0, 0);
    \coordinate (ref1) at ($(origin) + (0,0em)$);
    \coordinate (ref2) at ($(ref1) + (0,-1.4em)$);
    \coordinate (hyp1) at ($(ref2) + (0,-1.6em)$);
    \coordinate (hyp2) at ($(hyp1) + (0,-1.4em)$);
    %% References
    
    % Ref1
    {[start chain=going right,local bounding box=refutt1]
        \node[a,on chain,anchor=west] (a) at (ref1) {a};
        \node[a,on chain] (b) {b};
        \node[a,on chain] (c) {c};
        \node[a,on chain] (d) {d};
    }
    \begin{pgfonlayer}{background}
        \node[utterance,fit={(refutt1)}]{};
    \end{pgfonlayer}
    
    % Ref2
    {[start chain=going right,local bounding box=refutt2]
        \node[b,on chain] (e) at (ref2) {e};
        \node[b,on chain] (f) {f};
        \node[b,on chain] (g) {g};
        \node[b,on chain] (h) {h};
    }
    \begin{pgfonlayer}{background}
        \node[utterance,fit={(e)(h)}]{};
    \end{pgfonlayer}
    
    
    %% Output channels
    \node[channel, anchor=west,xshift=-0.1em] at (hyp1) (channel1) {};
    \node[channel, anchor=west,xshift=-0.1em] at (hyp2) (channel2) {};
    % {[start chain=going right]
        \node[a] at (a|-channel1) (ha) {a};
        \node[a,] at (b|-channel2) (hb) {b};
        \node[a,] at (c|-channel1) (hc) {c};
        \node[a,] at (d|-channel2) (hd) {d};
        \node[b,] at (e|-channel2) (he) {e};
        \node[b,] at (f|-channel1) (hf) {f};
        \node[b,] at (g|-channel2) (hg) {g};
        \node[b,] at (h|-channel1) (hh) {h};
    % }

     % Labels
    \node[left=0.1em of ref1] {$\mathcal{R}_1$:};
    \node[left=0.1em of ref2] {$\mathcal{R}_2$:};
    \node[left=0.1em of hyp1] {$\mathcal{H}_1$:};
    \node[left=0.1em of hyp2] (hyp2) {$\mathcal{H}_2$:};
    
    \coordinate (divider) at ($(ref2)!0.5!(hyp1)$);
    \draw[line] (hyp2.west|-divider) -- (channel1.east|-divider);
    
    \node[xshift=10em,yshift=-2.5em] {
        \begin{tabular}{|c|c|}
        \hline
        asclite & 0/8 \\
        \hline
        ORC & 4/8 \\
        \hline
        cpWER & 4/8 \\
        \hline
        MIMO & 4/8 \\
        \hline
    \end{tabular}
    };    
\end{tikzpicture}

==> tikz/example_orc_wrong_annotation.tex <==

\begin{tikzpicture}[node distance=0.1em,]
    {[local bounding box=out]
    \coordinate (origin) at (0, 0);
    \coordinate (ref1) at ($(origin) + (0,0)$);
    \coordinate (ref2) at ($(ref1) + (0,-1.4em)$);
    \coordinate (hyp1) at ($(ref2) + (0,-1.6em)$);
    \coordinate (hyp2) at ($(hyp1) + (0,-1.4em)$);
    %% References
    
    % Ref1
    {[local bounding box=ref]
        {[local bounding box=spk1]
            {[start chain=going right, local bounding box=utt1]
                \node[a,on chain,anchor=west,right=1.1em of ref1] (a) {a};
                \node[a,on chain] (b) {b};
            }
            \begin{pgfonlayer}{background}
                \node[utterance,fit={(utt1)}]{};
            \end{pgfonlayer}
        }
        
        {[local bounding box=spk2]
        % \node[utterance, minimum width=1.5cm, anchor=west] (utterance2) at (ref2) {};
            {[start chain=going right,local bounding box=utt2]
                % \node[xshift=0.3em] at (ref2){};
                \node[b,on chain,xshift=0.3em] (c) at (ref2) {c};
                \node[b,on chain, xshift=2.5em] (d) {d};
                \node[b,on chain] (e) {e};
            }
            \begin{pgfonlayer}{background}
                \node[utterance,fit={(utt2)}] (utterance2){};
            \end{pgfonlayer}
        }
    }
    
    
    %% Output channels
    \node[channel, anchor=west,xshift=-0.1em,minimum width=1.9cm] at (hyp1) (channel1) {};
    \node[channel, anchor=west,xshift=-0.1em] at (hyp2) (channel2) {};
    % {[start chain=going right]
        \node[a] at (a|-channel1) (ha) {a};
        \node[a,] at (b|-channel1) (hb) {b};
        \node[b,] at (c|-channel1) (hc) {c};
        \node[b,] at (d|-channel1) (hd) {d};
        \node[b,] at (e|-channel1) (he) {e};
    % }

    
    % Labels
    \node[left=0.1em of ref1] {$\tref_1$:};
    \node[left=0.1em of ref2] {$\tref_2$:};
    \node[left=0.1em of hyp1] {$\thyp_1$:};
    \node[left=0.1em of hyp2] (hyp2) {$\thyp_2$:};
    
    \coordinate (divider) at ($(ref2)!0.5!(hyp1)$);
    \draw[line] (hyp2.west|-divider) -- (channel1.east|-divider);
    \newcommand{\zero}{\color{gray!50}0}
    \node[xshift=10em,yshift=-2.5em] {
        \begin{tabular}{|c|c|}
        \hline
        asclite & 0/5 \\
        \hline
        ORC & 4/5\\
        \hline
        cpWER & 4/5 \\
        \hline
        MIMO & 2/5 \\
        \hline
    \end{tabular}
    };%    
    }%
\end{tikzpicture}%

==> tikz/example_perfect_diarization.tex <==


\begin{tikzpicture}[node distance=0.1em]

    \coordinate (origin) at (0, 0);
    \coordinate (ref1) at ($(origin) + (0,-1em)$);
    \coordinate (ref2) at ($(ref1) + (0,-1.4em)$);
    \coordinate (hyp1) at ($(ref2) + (0,-1.6em)$);
    \coordinate (hyp2) at ($(hyp1) + (0,-1.4em)$);
    %% References
    
    % Ref1
    {[local bounding box=ref]
        {[local bounding box=spk1]
            {[start chain=going right]
                {[local bounding box=utt1]
                    \node[a,on chain,anchor=west] (a) at (ref1) {a};
                    \node[b,on chain] (b) {b};
                }
                {[local bounding box=utt2]
                    \node[c,on chain, xshift=1em] (c) {c};
                    \node[d,on chain] (d) {d};
                }
            }
            \begin{pgfonlayer}{background}
                \node[utterance,fit={(utt1)}]{};
                \node[utterance,fit={(utt2)}]{};
            \end{pgfonlayer}
        }
        
        {[local bounding box=spk2]
        % \node[utterance, minimum width=1.5cm, anchor=west] (utterance2) at (ref2) {};
            {[start chain=going right]
                \node[e,on chain,xshift=2.1em] (e) at (ref2) {e};
                \node[f,on chain] (f) {f};
            }
            \begin{pgfonlayer}{background}
                \node[utterance,fit={(e)(f)}] (utterance2){};
            \end{pgfonlayer}
        }
    }
    
    
    %% Output channels
    \node[channel, anchor=west,xshift=-0.1em] at (hyp1) (channel1) {};
    \node[channel, anchor=west,xshift=-0.1em] at (hyp2) (channel2) {};
    % {[start chain=going right]
        \node[a] at (a|-channel1) (ha) {a};
        \node[b,] at (b|-channel1) (hb) {b};
        \node[c,] at (c|-channel1) (hc) {c};
        \node[d,] at (d|-channel1) (hd) {d};
        \node[e,] at (e|-channel2) (he) {e};
        \node[f,] at (f|-channel2) (hf) {f};
    % }

    
    % Labels
    \node[left=0.1em of ref1] {Spk1:};
    \node[left=0.1em of ref2] {Spk2:};
    \node[left=0.1em of hyp1] {Hyp1:};
    \node[left=0.1em of hyp2] (hyp2) {Hyp2:};
    
    \coordinate (divider) at ($(ref2)!0.5!(hyp1)$);
    \draw[line] (hyp2.west|-divider) -- (channel1.east|-divider);

    \node[xshift=8.5em,yshift=-3.5em] {
    \begin{tabular}{|@{}c@{}|@{}c@{}|}
        \hline
        asclite & 0 \\
        \hline
        ORC & 0 \\
        \hline
        Graph-PIT & 0 \\
        \hline
        cpWER & 0 \\
        \hline
        MIMO & 0 \\
        \hline
    \end{tabular}
    };    
\end{tikzpicture}

==> tikz/example_violated_graph_pit.tex <==


\begin{tikzpicture}[node distance=0.1em]

    \coordinate (origin) at (0, 0);
    \coordinate (ref1) at ($(origin) + (0,-1em)$);
    \coordinate (ref2) at ($(ref1) + (0,-1.4em)$);
    \coordinate (hyp1) at ($(ref2) + (0,-1.4em)$);
    \coordinate (hyp2) at ($(hyp1) + (0,-1.4em)$);
    %% References
    
    % Ref1
    {[start chain=going right]
        \node[a,on chain,anchor=west] (a) at (ref1) {a};
        \node[b,on chain] (b) {b};
        \node[c,on chain, xshift=1em] (c) {c};
        \node[d,on chain] (d) {d};
    }
    \begin{pgfonlayer}{background}
        \node[utterance,fit={(a)(b)}]{};
        \node[utterance,fit={(c)(d)}]{};
    \end{pgfonlayer}
    
    % \node[utterance, minimum width=1.5cm, anchor=west] (utterance2) at (ref2) {};
    {[start chain=going right]
        \node[e,on chain,xshift=2.1em] (e) at (ref2) {e};
        \node[f,on chain] (f) {f};
    }
    \begin{pgfonlayer}{background}
        \node[utterance,fit={(e)(f)}] (utterance2){};
    \end{pgfonlayer}
    
    
    %% Output channels
    \node[channel, anchor=west,xshift=-0.1em] at (hyp1) (channel1) {};
    \node[channel, anchor=west,xshift=-0.1em] at (hyp2) (channel2) {};
    % {[start chain=going right]
        \node[a] at (a|-channel1) (ha) {a};
        \node[b,] at (b|-channel1) (hb) {b};
        \node[c,] at (c|-channel1) (hc) {c};
        \node[d,] at (d|-channel1) (hd) {d};
        \node[e,] at (e|-channel2) (he) {e};
        \node[f,] at (f|-channel2) (hf) {f};
    % }

    \coordinate (divider) at ($(ref2)!0.5!(hyp1)$);
    \draw[line] (channel1.west|-divider) -- (channel1.east|-divider);
    
    % Labels
\end{tikzpicture}

==> tikz/example_wrong_diarization.tex <==


\begin{tikzpicture}[node distance=0.1em]

    \coordinate (origin) at (0, 0);
    \coordinate (ref1) at ($(origin) + (0,-1em)$);
    \coordinate (ref2) at ($(ref1) + (0,-1.4em)$);
    \coordinate (hyp1) at ($(ref2) + (0,-1.6em)$);
    \coordinate (hyp2) at ($(hyp1) + (0,-1.4em)$);
    %% References
    
    % Ref1
    {[start chain=going right]
        \node[a,on chain,anchor=west] (a) at (ref1) {a};
        \node[a,on chain] (b) {b};
        % \node[a,on chain, xshift=1em] (c) {c};
        % \node[a,on chain] (d) {d};
    }
    \begin{pgfonlayer}{background}
        \node[utterance,fit={(a)(b)}]{};
        % \node[utterance,fit={(c)(d)}]{};
    \end{pgfonlayer}
    
    % \node[utterance, minimum width=1.5cm, anchor=west] (utterance2) at (ref2) {};
    {[start chain=going right]
        \node[b,on chain,xshift=2.3em] (e) at (ref2) {e};
        \node[b,on chain] (f) {f};
    }
    \begin{pgfonlayer}{background}
        \node[utterance,fit={(e)(f)}] (utterance2){};
    \end{pgfonlayer}
    
    
    %% Output channels
    \node[channel, anchor=west,xshift=-0.1em] at (hyp1) (channel1) {};
    \node[channel, anchor=west,xshift=-0.1em] at (hyp2) (channel2) {};
    % {[start chain=going right]
        \node[a] at (a|-channel1) (ha) {a};
        \node[a,] at (b|-channel1) (hb) {b};
        % \node[a,] at (c|-channel2) (hc) {c};
        % \node[a,] at (d|-channel2) (hd) {d};
        \node[b] at (e|-channel1) (he) {e};
        \node[b] at (f|-channel1) (hf) {f};
        % \node[deletion,] at (e|-channel2) (he) {e};
        % \node[deletion,] at (f|-channel2) (hf) {f};
    % }

     % Labels
    \node[left=0.1em of ref1] {$\mathcal{R}_1$:};
    \node[left=0.1em of ref2] {$\mathcal{R}_2$:};
    \node[left=0.1em of hyp1] {$\mathcal{H}_1$:};
    \node[left=0.1em of hyp2] (hyp2) {$\mathcal{H}_2$:};
    
    \coordinate (divider) at ($(ref2)!0.5!(hyp1)$);
    \draw[line] (hyp2.west|-divider) -- (channel1.east|-divider);
    
    \node[xshift=10em,yshift=-3.5em] {
        \begin{tabular}{|c|c|}
            \hline
            asclite & 0/4 \\
            \hline
            ORC & 0/4 \\
            \hline
            cpWER & 4/4 \\
            \hline
            MIMO & 0/4 \\
            \hline
        \end{tabular}
    };    
\end{tikzpicture}

==> tikz/mimo_wer.tex <==
\begin{tikzpicture}[node distance=0.1em]

    % Define layout with coordinates
    \def\chndist{1.2em}
    \coordinate(spk1);
    \coordinate(spk2) at ($(spk1) + (0,-\chndist)$);
    \coordinate(spk3) at ($(spk2) + (0,-\chndist)$);
    \coordinate(refchn1) at ($(spk3) + (0, -\chndist-2em)$);
    \coordinate(refchn2) at ($(refchn1) + (0, -\chndist)$);
    \coordinate(hyp1) at ($(refchn2)+(0,-\chndist-2em)$);
    \coordinate(hyp2) at ($(hyp1)+(0,-\chndist)$);

    % References
    {[local bounding box=ref]
        {[start chain=going right]
            \node(1a)[word, on chain, a] at (spk1) {1a};
            \node[word, on chain, a] {1b};
            \node[word, on chain, a] {1c};
        }
        {[start chain=going right]
            \node(2a)[word, on chain, b] at (spk2) {2a};
            \node[word, on chain, b] {2b};
            % \node[word, on chain, c] {2c};
        }
        {[start chain=going right]
            \node(3a)[word, on chain, c] at (spk3) {3a};
            \node(3b) [word, on chain, c] {3b};
            \node(3c) [word, on chain, c] {3c};
            % \node[word, on chain, c] {3d};
        }
        \node[left=0.1em of 1a] {$\tref_1$:};
        \node[left=0.1em of 2a] {$\tref_2$:};
        \node[left=0.1em of 3a] {$\tref_3$:};
    }
    % \node[draw,dashed,gray,fit={(ref)},inner sep=0.1em,rounded corners=3]{};
    % \node[label,rotate=90,anchor=south,yshift=0.2em] at (ref.west) {References};
    
    % Reference channels
    {[start chain=going right]
        \node(rc2a)[word, on chain, b] at (refchn1) {2a};
        \node[word, on chain, a] {1a};
        \node[word, on chain, b] {2b};
        \node[on chain,xshift=-0.3em]{...};
    }
    {[start chain=going right]
        \node(rc1b)[word, on chain, a] at (refchn2) {1b};
        \node(rc3a)[word, on chain, c] {3a};
        \node(rc3b)[word, on chain, c] {3b};
        % \node[word, on chain, a] {1c};
        \node[on chain,xshift=-0.3em]{...};
    }
    % \node[left=0.1em of rc2a] {Chn1};
    % \node[left=0.1em of rc1b] {Chn2};
    
    % Box "construct ref channel"
    \coordinate(xcenter) at ($(3b)!0.5!(3c)$);
    \coordinate(refchndiv) at ($(spk3)!0.5!(refchn1)$);
    \draw[arrow] (xcenter|-3b.south) -- (xcenter|-rc2a.north);
    \node(assignment) [box,nopadding,inner ysep=0.1em] at (xcenter|-refchndiv) {\footnotesize Assignment};
    
    % Hyps
    {[local bounding box=hyp]
        {[start chain=going right]
            \node(h2a)[word, on chain, b] at (hyp1) {2a};
            \node[word, on chain, a] {1a};
            \node[word, on chain, b] {2b};
            \node[on chain,xshift=-0.3em]{...};
        }
        {[start chain=going right]
            \node(h1b)[word, on chain, a] at (hyp2) {1b};
            \node[word, on chain, c] {3a};
            \node[word, on chain, c] {3b};
            % \node[word, on chain, a] {1c};
            \node[on chain,xshift=-0.3em]{...};
        }
        \node[left=0.1em of h2a] {$\thyp_1$:};
        \node[left=0.1em of h1b] {$\thyp_2$:};
    }
    % \node[draw,dashed,gray,fit={(hyp)},inner sep=0.1em,rounded corners=3]{};
    % \node[label,rotate=90,anchor=south,yshift=0.2em] at (hyp.west) {Hypotheses};
    
    % Box "Compute WER"
    \coordinate(xcenter2) at ($(rc3a)!0.5!(rc3b)$);
    \coordinate(refchndiv) at ($(refchn2)!0.5!(hyp1)$);
    \draw[doublearrow] (xcenter|-rc3b.south) -- (xcenter2|-h2a.north);
    \node(levdist)[box,nopadding,inner ysep=0.1em,xshift=-1em] at (xcenter|-refchndiv) {\footnotesize Levenshtein Dist.};
    
    % Arrow "minimize"
    \draw[arrow,dashed] (assignment) -|node[rotate=90,anchor=south,near end]{\footnotesize minimize} ([xshift=0.6em]levdist.north west);
\end{tikzpicture}

==> tikz/orcwer.tex <==
\begin{tikzpicture}[node distance=0.1em]

    % Define layout with coordinates
    \def\chndist{1.2em}
    \coordinate(spk1);
    % \coordinate(spk2) at ($(spk1) + (0,-\chndist)$);
    % \coordinate(spk3) at ($(spk2) + (0,-\chndist)$);
    \coordinate(refchn1) at ($(spk3) + (0, -\chndist-2em)$);
    \coordinate(refchn2) at ($(refchn1) + (0, -\chndist)$);
    \coordinate(hyp1) at ($(refchn2)+(0,-\chndist-2em)$);
    \coordinate(hyp2) at ($(hyp1)+(0,-\chndist)$);

    % References
    {[local bounding box=ref]
    {[local bounding box=scope-ref]
        {[start chain=going right,local bounding box=scope-spk1]
            \node(1a)[word, on chain, a] at (spk1) {1a};
            \node[word, on chain, b] {2a};
            \node[word, on chain, a] {1b};
            \node[on chain, xshift=-0.3em] {...};
        }
        % {[start chain=going right, local bounding box=scope-spk2]
        %     \node(2a)[word, on chain, b] at (spk2) {2a};
        %     \node[word, on chain, b] {2b};
        %     % \node[word, on chain, c] {2c};
        % }
    }
        \node[left=0.1em of scope-spk1] {$\treforc$:};
        % \node[left=0.1em of scope-spk2] {$\tref_2$};
        }
    % \node[draw,dashed,gray,fit={(ref)},inner sep=0.1em,rounded corners=3]{};
    % \node[label,rotate=90,anchor=south,yshift=0.2em] at (ref.west) {References};
    

    % \node[left=0.1em of 3a] {Spk3};
    
    % \node[anchor=south west,label] at (scope-spk1.north west) {References};
    
    % Reference channels
    {[local bounding box=scope-refchn]
        {[start chain=going right, local bounding box=scope-refchn1]
            \node[word, on chain, b] at (refchn1) {2a};
            \node[word, on chain, a] {1b};
            \node[on chain, xshift=-0.3]{...};
        }
        {[start chain=going right,local bounding box=scope-refchn2]
            \node(rc2a)[word, on chain, a] at (refchn2) {1a};
            \node[word, on chain, a] {1c};
            \node[word, on chain, b] {2b};
            \node[on chain, xshift=-0.3]{...};
        }
    }
    % \node[left=0.1em of scope-refchn1] {Chn1};
    % \node[left=0.1em of scope-refchn2] {Chn2};
    
    % Box "construct ref channel"
    \draw[arrow] (scope-ref) --node[box,nopadding,inner ysep=0.1em] (permute) {\footnotesize Assignment} (scope-refchn);
    
    
    % Hyps
    {[local bounding box=hyp]
        {[local bounding box=scope-hyp]
            {[start chain=going right,local bounding box=scope-hyp1]
                \node[word, on chain, b] at (hyp1) {2a};
                \node[word, on chain, a] {1b};
                \node[on chain, xshift=-0.3]{...};
            }
            {[start chain=going right,local bounding box=scope-hyp2]
               \node(rc2a)[word, on chain, a] at (hyp2) {1a};
                \node[word, on chain, a] {1c};
                \node[word, on chain, b] {2b};
                \node[on chain, xshift=-0.3]{...};
            }
        }
        \node[left=0.1em of scope-hyp1] {$\thyp_1$};
        \node[left=0.1em of scope-hyp2] {$\thyp_2$};
    }
    % \node[draw,dashed,gray,fit={(hyp)},inner sep=0.1em,rounded corners=3]{};
    % \node[label,rotate=90,anchor=south,yshift=0.2em] at (hyp.west) {Hypotheses};
    
    % Box "Compute WER"
    \coordinate(xcenter2) at ($(rc3a)!0.5!(rc3b)$);
    \coordinate(refchndiv) at ($(refchn2)!0.5!(hyp1)$);
    \draw[doublearrow] (scope-refchn) --node[box,nopadding,inner ysep=0.1em, xshift=-1em] (levdist) {\footnotesize Levenshtein Dist.} (scope-hyp);
    
    % Arrow "minimize"
    \draw[arrow,dashed] (permute) -|node[rotate=90,anchor=south,near end]{\footnotesize minimize} ([xshift=0.6em]levdist.north west);
\end{tikzpicture}

==> tikz/runtime_plot_num_speakers_channels.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfmathsetmacro\plotw{5cm} % width of subplots
\pgfmathsetmacro\ploth{4cm} % height of smaller subplots

\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=9pt,
        y descriptions at=edge left,
    },
]
\nextgroupplot[
    xlabel=number of speakers $\nspk$,
    ylabel=runtime in s,
    ylabel style={yshift=-0.5em},
    % Grid
    xmin=1, xmax=9,
    ymin=0.00525, ymax=100,
    ymode=log,
    log basis y={10},
    grid=both,
    grid style={line width=.2pt,draw=black!20},
    % Legend
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.03,1)},
      anchor=south,
      draw=none,
      /tikz/every even column/.append style={column sep=1em}
    },
    legend columns=-1,
    % legend pos=outer north,
    width=\plotw,
    height=\ploth,
    ticklabel style={font=\small},
    mark size=1.5pt,
    mark options={solid}
]
\node[anchor=north west,plotlabel] at (rel axis cs:0,1) {$\nchn=2$};
\addplot[very thick,palette-1,mark=diamond*]
table {%
1 0.0127236127853394
2 0.137404680252075
3 0.853610992431641
4 3.6007194519043
5 14.3020272254944
6 32.4938044548035
7 38.3424162864685
8 171.531762123108
};
\addlegendentry{MIMO}
\addplot [very thick, palette-3, mark=*]
table {%
1 0.0158145332336426
2 0.0109367370605469
3 0.0108823776245117
4 0.0108959674835205
5 0.0114655494689941
6 0.010887622833252
7 0.00985383987426758
8 0.0108847618103027
9 0.00896811485290527
};
\addlegendentry{ORC optimized}
\addplot [very thick, palette-4,mark=square*]
table {%
1 0.249885082244873
2 0.0784752368927002
3 0.197265386581421
4 6.56922459602356
5 39.104035615921
6 246.74041223526
};
\addlegendentry{asclite}
\nextgroupplot[
    xlabel=number of channels $\nchn$,
    % ylabel=runtime in s,
    % Grid
    xmin=1, xmax=5,
    ymin=0.00525, ymax=100,
    ymode=log,
    log basis y={10},
    grid=both,
    grid style={line width=.2pt,draw=black!20},
    % Legend
    % legend cell align={left},
    % legend style={
    %   fill opacity=0.8,
    %   draw opacity=1,
    %   text opacity=1,
    %   at={(0.97,0.03)},
    %   anchor=south east,
    % },
    width=\plotw,
    height=\ploth,
    ticklabel style={font=\small},
]
\node[anchor=north west,plotlabel] at (rel axis cs:0,1) {$\nspk=4$};
\addplot [very thick, palette-1, mark=diamond*]
table {%
1 0.0800106525421143
2 3.58418965339661
3 112.517395734787
};
% \addlegendentry{MIMO}
\addplot [very thick, palette-3, mark=*]
table {%
1 0.00612473487854004
2 0.0115163326263428
3 0.344268321990967
4 7.5972888469696
5 152.41418504715
};
% \addlegendentry{ORC}
\addplot [very thick, palette-4, mark=square*]
table {%
1 2.5350227355957
2 6.39913725852966
3 8.2389087677002
4 16.6573731899261
5 12.9756321907043
6 15.0570282936096
7 10.0396888256073
};
% \addlegendentry{asclite}
\end{groupplot}



\end{tikzpicture}

==> tikz/runtime_plot_num_utterances.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=number of utterances,
    ylabel=runtime in s,
    % Grid
    xmin=2, xmax=78,
    ymin=0.00005, ymax=100,
    ymode=log,
    log basis y={10},
    grid=both,
    ytick={1e-4,1e-2,1,1e2},
    grid style={line width=1pt,draw=black!20},
    % Legend
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.97,0.03)},
      anchor=south east,
    },
    % legend style={
    %   fill opacity=0.8,
    %   draw opacity=1,
    %   text opacity=1,
    %   at={(0.5,1)},
    %   anchor=south,
    %   draw=none,
    %   /tikz/every even column/.append style={column sep=1em}
    % },
    % legend columns=-1,
    xtick={25,50,75},
    ticklabel style={font=\footnotesize},
    height=4.605cm,
    width=8.5cm,
    mark repeat=5,
    mark size=1.5pt,
    mark options={solid}
]
\addplot [very thick, palette-1,mark=diamond*,mark phase=3]
table {%
1 0.0293850898742676
2 3.95774841308594e-05
3 8.0108642578125e-05
4 0.000214576721191406
5 0.000490903854370117
6 0.000936985015869141
7 0.00228643417358398
8 0.00368237495422363
9 0.00728178024291992
10 0.0145654678344727
11 0.0312435626983643
12 0.0570995807647705
13 0.0822162628173828
14 0.136398315429688
15 0.195007562637329
16 0.278795480728149
17 0.394420862197876
18 0.520018100738525
19 0.719104290008545
20 0.878378868103027
21 1.11074066162109
22 1.56954431533813
23 1.87512516975403
24 2.40297865867615
25 3.27652072906494
26 4.17122769355774
27 5.25238680839539
28 6.62653374671936
29 8.22884726524353
30 9.98813438415527
31 11.931519985199
32 14.6313467025757
33 17.4265658855438
34 20.6170241832733
35 24.673095703125
36 28.544792175293
37 32.3940906524658
38 37.6184198856354
39 43.6756076812744
40 50.7424471378326
41 58.5783739089966
42 68.0023345947266
43 77.9502482414246
44 91.6087121963501
45 101.335332155228
};
\addlegendentry{MIMO}
\addplot [very thick, palette-2,mark=triangle*,mark phase=4]
table {%
1 0.0195941925048828
2 6.00814819335938e-05
3 8.94069671630859e-05
4 0.00014948844909668
5 0.000290870666503906
6 0.000438928604125977
7 0.000798225402832031
8 0.00150346755981445
9 0.00314807891845703
10 0.00677633285522461
11 0.0143911838531494
12 0.0301852226257324
13 0.0627238750457764
14 0.130430221557617
15 0.271847248077393
16 0.577846765518188
17 1.17780995368958
18 2.48879861831665
19 5.12791347503662
20 10.4661040306091
21 21.4091160297394
22 45.0180292129517
23 90.120085477829
24 188.230348825455
};
\addlegendentry{ORC brute-force}
\addplot [very thick, palette-3,mark=*,mark phase=2]
table {%
1 0.000776290893554688
2 3.24249267578125e-05
3 3.95774841308594e-05
4 6.69956207275391e-05
5 0.000116586685180664
6 0.000142335891723633
7 0.000185966491699219
8 0.000221014022827148
9 0.000344991683959961
10 0.000524044036865234
11 0.000749349594116211
12 0.0010685920715332
13 0.0013585090637207
14 0.00174665451049805
15 0.00209283828735352
16 0.00270175933837891
17 0.00315308570861816
18 0.00345373153686523
19 0.00415253639221191
20 0.004669189453125
21 0.00502276420593262
22 0.00618410110473633
23 0.00678586959838867
24 0.0077052116394043
25 0.0093228816986084
26 0.0109269618988037
27 0.0121684074401855
28 0.0138819217681885
29 0.0155434608459473
30 0.0177469253540039
31 0.0188701152801514
32 0.021181583404541
33 0.0230135917663574
34 0.0247366428375244
35 0.0274722576141357
36 0.0298495292663574
37 0.0311717987060547
38 0.0334751605987549
39 0.035771369934082
40 0.0357170104980469
41 0.0374643802642822
42 0.0421240329742432
43 0.0473999977111816
44 0.0541133880615234
45 0.0567600727081299
46 0.0593664646148682
47 0.0626394748687744
48 0.0678977966308594
49 0.0736904144287109
50 0.078082799911499
51 0.0846774578094482
52 0.0905113220214844
53 0.0944869518280029
54 0.100986003875732
55 0.10893702507019
56 0.111993789672852
57 0.1213538646698
58 0.123959064483643
59 0.129094362258911
60 0.13700795173645
61 0.143249273300171
62 0.1479332447052
63 0.157366037368774
64 0.162514925003052
65 0.170799493789673
66 0.178555727005005
67 0.189827919006348
68 0.198933362960815
69 0.210114479064941
70 0.22255277633667
71 0.235144376754761
72 0.248618364334106
73 0.255095958709717
74 0.264996767044067
75 0.275715112686157
76 0.288891553878784
77 0.295244693756104
78 0.302764892578125
79 0.312831878662109
};
\addlegendentry{ORC optimized}
\addplot [very thick, palette-4,mark=square*,mark phase=4]
table {%
1 0.190310955047607
2 0.0603291988372803
3 0.0570468902587891
4 0.0512628555297852
5 0.0664160251617432
6 0.0745210647583008
7 0.166727066040039
8 0.195652961730957
9 0.264570474624634
10 0.468659162521362
11 0.714312791824341
12 1.15547966957092
13 1.34865951538086
14 0.383256435394287
15 1.71245718002319
16 2.00445675849915
17 2.1252875328064
18 2.7317488193512
19 2.75267720222473
20 2.69949078559875
21 2.70234107971191
22 2.81834602355957
23 2.84100842475891
24 2.89510011672974
25 2.82813334465027
26 2.85334610939026
27 2.9404981136322
28 2.89021515846252
29 2.91126847267151
30 2.95552563667297
31 2.90436029434204
32 2.89733362197876
33 3.01289558410645
34 3.00857782363892
35 2.93833589553833
36 2.94048190116882
37 3.00819730758667
38 2.95824718475342
39 2.95228171348572
40 2.97833275794983
41 2.94245266914368
42 2.97743725776672
43 2.96329021453857
44 2.98816800117493
45 3.17068767547607
46 3.01167297363281
47 2.99131298065186
48 3.01031589508057
49 3.03349423408508
50 2.99924445152283
51 3.01332521438599
52 3.03631448745728
53 3.10730218887329
54 3.09805798530579
55 3.00743055343628
56 3.1429603099823
57 3.08776664733887
58 3.04831695556641
59 3.05184459686279
60 3.142009973526
61 3.2013053894043
62 3.31426954269409
63 3.3206832408905
64 3.44296550750732
65 3.51593613624573
66 3.56268429756165
67 3.6981987953186
68 3.80442786216736
69 3.85796022415161
70 4.11463260650635
71 4.30703735351562
72 4.38087821006775
73 4.3101692199707
74 4.2942373752594
75 4.35545444488525
76 4.34460759162903
77 4.39376783370972
78 4.3169572353363
79 4.33068370819092
};
\addlegendentry{asclite}


\end{axis}
\end{tikzpicture}
